Pushing the boundaries of parallel Deep Learning -- A practical approach

This work aims to assess the state of the art of data parallel deep neural network training, trying to identify potential research tracks to be exploited for performance improvement. Beside, it presents a design for a practical C++ library dedicated at implementing and unifying the current state of the art methodologies for parallel training in a performance-conscious framework, allowing the user to explore novel strategies without departing significantly from its usual work-flow.

==> figures/backprop.tex <==
\begin{tikzpicture}[auto,>=latex', thick]
  \node[draw,thick,minimum size=30pt,align=center] (inp) {Input\\$\mathbf{x_i}$};
  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of inp] (net) {DNN\\$\mathbf{w}$};
  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of net] (out) {Output\\$y_i^{(pred)}$};
  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of out] (loss) {Loss\\$L(\mathbf{w}, \mathbf{x_i})$};
    \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of loss] (label) {Labels\\$y_i$};

  \draw [->] (inp.east) -- (net);
  \draw [->] (net.east) -- (out);
  \draw [->] (out.east) -- (loss);
  \draw [->] (label.west) -- (loss);
  \draw [->] (loss.north) -- +(0,0.6) -| node[above,pos=0.25,align=center] {Gradients\\$\mathbf{w}\leftarrow\mathbf{w}-\eta\nabla L(\mathbf{w}, \mathbf{x_i})$} (net.north);
\end{tikzpicture}
%
%%% Figure with labels below, for 2 columns layout
%
%\begin{tikzpicture}[auto,>=latex', thick]
%  \node[draw,thick,minimum size=30pt,align=center] (inp) {Input\\$\mathbf{x_i}$};
%  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of inp] (net) {DNN\\$\mathbf{w}$};
%  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of net] (out) {Output\\$y_i^{(pred)}$};
%  \node[draw,thick,minimum size=30pt, align=center, right =0.7cm of out] (loss) {Loss\\$L(\mathbf{w}, \mathbf{x_i})$};
%    \node[draw,thick,minimum size=30pt, align=center, below =0.7cm of loss] (label) {Labels\\$y_i$};
%
%  \draw [->] (inp.east) -- (net);
%  \draw [->] (net.east) -- (out);
%  \draw [->] (out.east) -- (loss);
%  \draw [->] (label.north) -- (loss);
%  \draw [->] (loss.north) -- +(0,0.6) -| node[above,pos=0.25,align=center] {Gradients\\$\mathbf{w}\leftarrow\mathbf{w}-\eta\nabla L(\mathbf{w}, \mathbf{x_i})$} (net.north);
%\end{tikzpicture}

==> figures/consistency1.tex <==
\begin{tikzpicture}[scale=0.9,font=\small,->,level 1/.style={sibling distance = 20em},
level 2/.style={sibling distance=10em},
level 3/.style={sibling distance=4em},
  every node/.style = {align=left}, edge from parent path={(\tikzparentnode.south) -- ++(0,-1em) -| (\tikzchildnode.north)}]
  \node [draw] {$\wvec_0$}
    child { node (a) {$\wvec_1^A = \wvec_0 + \delta_1^A(\wvec_0)$}
    	child { node {$\wvec_1^A + \delta_2^A(\wvec_1^A)$}
    	edge from parent node[above,font=\scriptsize] {Not received} }
    	child { node {$\wvec_1^A +\delta_1^B(\wvec_0)$\\$+\delta_2^A(\wvec_1^A+\delta_1^B(\wvec(0))$} 
    	edge from parent node[above,font=\scriptsize] {Received} }
    edge from parent node[above,font=\footnotesize] {Worker A} }
    child { node (b) {$\wvec_1^B = \wvec_0 + \delta_1^B(\wvec_0)$}
    	child { node {$\wvec_1^B + \delta_2^B(\wvec_1^B)$}
    	edge from parent node[above,font=\scriptsize] {Not received} }
    	child { node {$\wvec_1^B + \delta_1^A(\wvec_0)$\\$+\delta_2^B(\wvec_1^B+\delta_1^A(\wvec_0))$}
    	edge from parent node[above,font=\scriptsize] {Received} }
	edge from parent node[above,font=\footnotesize] { Worker B} };

\path (a) -- (b) node [midway,font=\large] {$\stackrel{\delta ?}{\myrightleftarrows}$};
\draw[->] (-6.8,0) to (-6.8,-3);
\node at (-6.4,0){time};
\end{tikzpicture}


==> figures/fast.tex <==
\begin{tikzpicture}[scale=0.7,auto,>=latex', thick,node distance=0mm,
comp/.style={
  draw,
  text width=2.5cm,
  align=center,
  text height=12pt,
  text depth=7pt,
%  anchor=mid,
  inner sep=0mm,
  outer sep=0mm},
]
  \node[comp] (tf) {Tensorflow};
  \node[comp, right=of tf] (pytorch) {PyTorch};
  \node[comp, right=of pytorch] (mxnet) {MxNet};
  \node[comp, right=of mxnet] (other) {...};
  \node[comp, above right=of tf.north west, text width=10cm] (fastlow) {FAST tensor moving interface};
  \node[comp, above right=of fastlow.north west, text width=7.5cm] (fasthigh) {FAST high-level strategies};
    \node[comp, above right=of fasthigh.north west, text width=10cm,draw=none] (business) {C++ or Python business logic};
    
    \draw (business.south west) -- (business.north west);
    \draw (business.north west) -- (business.north east);
    \draw (business.north east) -- (fastlow.north east);

\end{tikzpicture}

==> figures/grad_descent.tex <==
\begin{tikzpicture}[scale=0.8,samples=100]
		\begin{scope}
			\clip(-5,-0.3) rectangle (4,4);
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(20/(sin(2*\x)+2))},{sin(\x)*sqrt(20/(sin(2*\x)+2))});
%			\draw[dashed] plot[domain=0:360] ({cos(\x)*sqrt(16/(sin(2*\x)+2))},{sin(\x)*sqrt(16/(sin(2*\x)+2))});
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(12/(sin(2*\x)+2))},{sin(\x)*sqrt(12/(sin(2*\x)+2))});
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(8/(sin(2*\x)+2))},{sin(\x)*sqrt(8/(sin(2*\x)+2))});
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(4/(sin(2*\x)+2))},{sin(\x)*sqrt(4/(sin(2*\x)+2))});
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(1/(sin(2*\x)+2))},{sin(\x)*sqrt(1/(sin(2*\x)+2))});
			\draw[dotted] plot[domain=0:360] ({cos(\x)*sqrt(0.0625/(sin(2*\x)+2))},{sin(\x)*sqrt(0.0625/(sin(2*\x)+2))});
			
			\draw[->,blue,thick] (-1.5,3.15) to (-1.43,2.4);
			\draw[->,purple,thick] (-1.5,3.15) to (-1.0,2.5);
			\draw[->,purple,thick] (-1.43,2.4) to (-0.93,1.75);
			\draw[->,blue,thick] (-1.43,2.4) to (-1.5,1.7);
			\draw[->,blue,thick] (-1.5,1.7) to (-1.4,1.1);
			
			\node at (-1.5,3.45){\small $\wvec(0)$};
			\node at (-3.3,2.7){\small $\wvec(1) = \wvec(0)+\delta_0^1$};			
			\node at (0.1,2.9){\small $\wvec(0)+\delta_0^2$};
			\node at (0.3,2.0){\small $\wvec(1)+\delta_0^2$};
			\node at (-3.0,2.0){\small $\wvec(1)+\delta_1^2$};
		\end{scope}
\end{tikzpicture}
